Polytopal templates for the formulation of semi-continuous vectorial finite elements of arbitrary order

The Hilbert spaces $H(\mathrm{curl})$ and $H(\mathrm{div})$ are needed for variational problems formulated in the context of the de Rham complex in order to guarantee well-posedness. Consequently, the construction of conforming subspaces is a crucial step in the formulation of viable numerical solutions. Alternatively to the standard definition of a finite element as per Ciarlet, given by the triplet of a domain, a polynomial space and degrees of freedom, this work aims to introduce a novel, simple method of directly constructing semi-continuous vectorial base functions on the reference element via polytopal templates and an underlying $H^1$-conforming polynomial subspace. The base functions are then mapped from the reference element to the element in the physical domain via consistent Piola transformations. The method is defined in such a way, that the underlying $H^1$-conforming subspace can be chosen independently, thus allowing for constructions of arbitrary polynomial order. The base functions arise by multiplication of the basis with template vectors defined for each polytope of the reference element. We prove a unisolvent construction of N\'ed\'elec elements of the first and second type, Brezzi-Douglas-Marini elements, and Raviart-Thomas elements. An application for the method is demonstrated with two examples in the relaxed micromorphic model

==> figs/derham.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.3) rectangle (13.3,1.0);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Hone(\body)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\nabla$};
				\draw (5.,0.9) node[anchor=north west] {$\Hc{,\body}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.3,1.1) node[anchor=north west] {$\curl$};
				\draw (8.6,0.9) node[anchor=north west] {$\Hd{,\body}$};
				\draw [-Triangle,line width=.5pt] (10.5,0.6) -- (12.,0.6);
				\draw (10.8,1.1) node[anchor=north west] {$\di$};
				\draw (12.,0.9) node[anchor=north west] {$\Le(\body)$};
			\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.0) rectangle (10.0,1.5);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Hone(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\nabla$};
				\draw (5.,0.9) node[anchor=north west] {$\Hc{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.,0.6) -- (8.5,0.6);
				\draw (7.1,1.1) node[anchor=north west] {$\drot$};
				\draw (8.5,0.9) node[anchor=north west] {$\Le(\surf)$};
			\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.0) rectangle (10.0,1.3);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Hone(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\rog$};
				\draw (5.,0.9) node[anchor=north west] {$\Hd{,\surf}$};
				\draw [-Triangle,line width=.5pt] (6.8,0.6) -- (8.3,0.6);
				\draw (7.1,1.1) node[anchor=north west] {$\di$};
				\draw (8.3,0.9) node[anchor=north west] {$\Le(\surf)$};
			\end{tikzpicture}

==> figs/derham0.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.3) rectangle (13.3,1.0);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Honez(\body)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\nabla$};
				\draw (5.,0.9) node[anchor=north west] {$\Hcz{,\body}$};
				\draw [-Triangle,line width=.5pt] (7.1,0.6) -- (8.6,0.6);
				\draw (7.3,1.1) node[anchor=north west] {$\curl$};
				\draw (8.6,0.9) node[anchor=north west] {$\Hdz{,\body}$};
				\draw [-Triangle,line width=.5pt] (10.6,0.6) -- (12.1,0.6);
				\draw (10.9,1.1) node[anchor=north west] {$\di$};
				\draw (12.1,0.9) node[anchor=north west] {$\Lez(\body)$};
			\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.0) rectangle (10.0,1.5);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Honez(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\nabla$};
				\draw (5.,0.9) node[anchor=north west] {$\Hcz{,\surf}$};
				\draw [-Triangle,line width=.5pt] (7.,0.6) -- (8.5,0.6);
				\draw (7.1,1.1) node[anchor=north west] {$\drot$};
				\draw (8.5,0.9) node[anchor=north west] {$\Lez(\surf)$};
			\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
				\clip(0.,0.0) rectangle (10.0,1.3);
				\draw (0.,0.9) node[anchor=north west] {$\R$};
				\draw [-Triangle,line width=.5pt] (0.6,0.6) -- (2.1,0.6);
				\draw (0.9,1.1) node[anchor=north west] {$\id$};
				\draw (2.1,0.9) node[anchor=north west] {$\Honez(\surf)$};
				\draw [-Triangle,line width=.5pt] (3.5,0.6) -- (5.,0.6);
				\draw (3.8,1.1) node[anchor=north west] {$\rog$};
				\draw (5.,0.9) node[anchor=north west] {$\Hdz{,\surf}$};
				\draw [-Triangle,line width=.5pt] (6.9,0.6) -- (8.4,0.6);
				\draw (7.2,1.1) node[anchor=north west] {$\di$};
				\draw (8.4,0.9) node[anchor=north west] {$\Lez(\surf)$};
			\end{tikzpicture}

==> figs/dom.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    	\definecolor{asb}{rgb}{0.,0.4,0.6}
    	\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    		\clip(-4,-0.5) rectangle (12.5,4.5);
    		
    		\def\x{-8.5}
    		\def\y{4}
    		
    		\draw [color=asb,line width=1.pt] (5+\x,-3+\y) -- (6.5+\x,-3+\y) -- (6.5+\x,-1.5+\y) -- (5+\x, -1.5+\y) -- (5+\x, -3+\y);
    		\fill[opacity=0.1, asb] (5+\x,-3+\y) -- (6.5+\x,-3+\y) -- (6.5+\x,-1.5+\y) -- (5+\x, -1.5+\y) -- cycle;
    		
    		\draw [-to,color=black,line width=1.pt] (5+\x,-3+\y) -- (7+\x,-3+\y);
    		\draw [-to,color=black,line width=1.pt] (5+\x,-3+\y) -- (5+\x,-1+\y);
    		\draw (7+\x,-3+\y) node[color=black,anchor=west] {$\xi$};
    		\draw (5+\x,-1+\y) node[color=black,anchor=south] {$\eta$};
    		\draw (5.75+\x,-2.25+\y) node[color=asb] {$\Omega$};
    		
    		\draw [-to,color=asl,line width=1.pt] (5.75+\x,-1.5+\y) -- (5.75+\x,-1.+\y);
    		\draw (5.75+\x,-1.+\y) node[color=asl,anchor=south] {$\bm{\nu}$};
    		
    		\draw [-to,color=asl,line width=1.pt] (5.5+\x,-1.5+\y) -- (6+\x,-1.5+\y);
    		\draw (5.9+\x,-1.5+\y) node[color=asl,anchor=south west] {$\bm{\tau}$};
    		
    		\draw [-Triangle,color=black,line width=1.pt] (-1.5,2) -- (0.5,2);
    		\draw (-1.5,2) node[color=black,anchor=south west] {$\vb{x}:\Omega \to \body$};
    		
    		\fill [asb, opacity=0.1] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
    		
    		\begin{scope}
    			\clip(6,-0.5) rectangle (12.5,4.5);
    			\draw [asl, densely dashed] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
    		\end{scope}
    	    \begin{scope}
    	    	\clip(0,-0.5) rectangle (6,4.5);
    	    	\draw [asb] plot [smooth cycle] coordinates {(1,3) (3,4) (7, 2) (10,3) (12,1) (10,0) (5,1) (2,1)};
    	    \end{scope}
    		
    		\draw [-to,color=black,line width=1.pt] (0,0) -- (1,0);
    		\draw [-to,color=black,line width=1.pt] (0,0) -- (0,1);
    		\draw (1,0) node[color=black,anchor=west] {$x$};
    		\draw (0,1) node[color=black,anchor=south] {$y$};
    		
    		\draw [-to,color=asl,line width=1.pt] (11.35,2) -- (12,2.55);
    		\draw (11.95,2.5) node[color=asl,anchor=south west] {$\vb{n}$};
    		\draw [-to,color=asl,line width=1.pt] (11.35-0.22,2+0.25) -- (11.35+0.25,2-0.28);
    		\draw (11.35+0.3,2-0.25) node[color=asl,anchor=west] {$\vb{t}$};
    		
    		\draw (6.5,1.15) node[color=asb,anchor=south] {$\body$};
    		\draw (4.3,3.5) node[color=asb,anchor=west] {$\surf_D$};
    		\draw (11.6,0.4) node[color=asl,anchor=north] {$\surf_N$};
    	\end{tikzpicture}

==> figs/normal1.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{loglogaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={Degrees of freedom},
		ylabel={$\| \widetilde{u} - u^h \|$},
		xmin=10, xmax=1e5,
		ymin=1e-6, ymax=1e3,
		xtick={1e1, 1e3, 1e5},
		ytick={1e-4, 1e-2, 1e0},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%first line
		\addplot[color=asl, mark=pentagon] coordinates {
			( 26 ,  0.7841634360892709 )
			( 82 ,  0.24408098746290924 )
			( 290 ,  0.06499728682503178 )
			( 1090 ,  0.016523023999240258 )
			( 4226 ,  0.00414849192515152 )
			( 16642 ,  0.0010382458823288178 )
		};
		\addlegendentry{$\Lag^1 \times \Ned^0$}
		
		\addplot[color=violet, mark=triangle] coordinates {
			( 58 ,  0.10482972623626953 )
			( 194 ,  0.01344564736739643 )
			( 706 ,  0.0017116101417605969 )
			( 2690 ,  0.0002168273923953385 )
			( 10498 ,  2.734823359851182e-05 )
			( 41474 ,  3.4370707743099257e-06 )
		};
		\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
		
		\addplot[color=asb, mark=o] coordinates {
			( 146 ,  0.00966153399844631 )
			( 530 ,  0.0005911476191940268 )
			( 2018 ,  3.5802107871026504e-05 )
			( 7874 ,  2.190350139820566e-06 )
			( 31106 ,  1.3526692952756594e-07 )
		};
		\addlegendentry{$\Ber^3 \times \Ned^2$}
		
		\addplot[color=blue, mark=diamond] coordinates {
			( 122 ,  0.009661533998708435 )
			( 434 ,  0.0005911473308038146 )
			( 1634 ,  3.580210757838578e-05 )
			( 6338 ,  2.1903500497684865e-06 )
			( 24962 ,  1.352669230655464e-07 )
		};
		\addlegendentry{$\Ber^3 \times \Nedtwo^2$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(20, 4)
			(1e3, 0.08)
		};
	
	    \addplot[dashed,color=black, mark=none]
	    coordinates {
	    	(1e3, 3e-3)
	    	(5e4, 8.485281374238571e-06)
	    };
        
        \addplot[dashed,color=black, mark=none]
        coordinates {
        	(8e2, 7e-5)
        	(5e3, 1.7919999999999997e-06)
        };
		
	\end{loglogaxis}
	\draw (2.2,3.6) node[anchor=south]{$\mathcal{O}(h^{2})$};
	\draw (3.65,0.05) node[anchor=south]{$\mathcal{O}(h^{4})$};
	\draw (5.2,1.3) node[anchor=south]{$\mathcal{O}(h^{3})$};
\end{tikzpicture}

==> figs/normal2.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{loglogaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={Degrees of freedom},
		ylabel={$\| \widetilde{\vb{p}} - \vb{p}^h \|$},
		xmin=10, xmax=1e5,
        ymin=1e-5, ymax=1e5,
        xtick={1e1, 1e3, 1e5},
        ytick={1e-4, 1e-2, 1e0},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%first line
		\addplot[color=asl, mark=pentagon] coordinates {
			( 26 ,  3.114764908738634 )
			( 82 ,  1.788526579488874 )
			( 290 ,  0.9362489808704159 )
			( 1090 ,  0.47413612476977995 )
			( 4226 ,  0.2378534772422181 )
			( 16642 ,  0.11902627255743328 )
		};
		\addlegendentry{$\Lag^1 \times \Ned^0$}
		
		\addplot[color=violet, mark=triangle] coordinates {
			( 58 ,  0.8223291420936867 )
			( 194 ,  0.22135058660792784 )
			( 706 ,  0.05750981739089367 )
			( 2690 ,  0.014666672042813498 )
			( 10498 ,  0.0037042456642980707 )
			( 41474 ,  0.0009308607827571709 )
		};
		\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
		
		\addplot[color=asb, mark=o] coordinates {
			( 146 ,  0.09985668624512833 )
			( 530 ,  0.012787363436420847 )
			( 2018 ,  0.0015956028726516554 )
			( 7874 ,  0.00019851473839186068 )
			( 31106 ,  2.4732016431791918e-05 )
		};
		\addlegendentry{$\Ber^3 \times \Ned^2$}
		
		\addplot[color=blue, mark=diamond] coordinates {
			( 122 ,  0.09989931669179952 )
			( 434 ,  0.012788632010245177 )
			( 1634 ,  0.0015956329154497993 )
			( 6338 ,  0.0001985154557129703 )
			( 24962 ,  2.473203480226435e-05 )
		};
		\addlegendentry{$\Ber^3 \times \Nedtwo^2$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(5e1, 1e1)
			(1e3, 2.2360679774997894)
		};
	    
	    \addplot[dashed,color=black, mark=none]
	    coordinates {
	    	(1e3, 8e-2)
	    	(5e4, 0.0016)
	    };
    
        \addplot[dashed,color=black, mark=none]
        coordinates {
        	(6e2, 4e-3)
        	(1e4, 5.878775382679627e-05)
        };
		
	\end{loglogaxis}
	\draw (2.4,3.15) node[anchor=south]{$\mathcal{O}(h)$};
	\draw (5.1,1.7) node[anchor=south]{$\mathcal{O}(h^{2})$};
	\draw (3.9,0.3) node[anchor=south]{$\mathcal{O}(h^{3})$};
\end{tikzpicture}

==> figs/permut.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
\definecolor{asb}{rgb}{0.,0.4,0.6}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
	\clip(-0.5,-0.5) rectangle (15.5,3.5);
	
	\draw (0,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (0,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (2,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (0,0) -- (0,2) -- (2,0) -- (0,0);
	\fill[opacity=0.1, asb] (0,0) -- (0,2) -- (2,0) -- cycle;
	\draw (0.6,0.6) node[color=asb] {$\Gamma$};
	\draw (0,0) node[color=asb,anchor=north east] {$_{v_1}$};
	\draw (2,0) node[color=asb,anchor=north west] {$_{v_3}$};
	\draw (0,2) node[color=asb,anchor=south east] {$_{v_2}$};
	\draw [-to,color=black,line width=1.pt, dashed] (0,0) -- (3,0);
	\draw [-to,color=black,line width=1.pt, dashed] (0,0) -- (0,3);
	\draw (3,0) node[color=black,anchor=west] {$\xi$};
	\draw (0,3) node[color=black,anchor=south] {$\eta$};
	
	\draw [-to,color=asl,line width=1pt] (-0.2,0.1) -- (-0.2,0.85);
	\draw (-0.2,0.85) node[color=asl,anchor=south] {$_{\vb{e}_2}$};
	
	\draw (6,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (6,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (8,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (6,0) -- (6,2) -- (8,0) -- (6,0);
	\fill[opacity=0.1, asb] (6,0) -- (6,2) -- (8,0) -- cycle;
	\draw (6.6,0.6) node[color=asb] {$\Gamma$};
	\draw (6,0) node[color=asb,anchor=north east] {$_{v_1}$};
	\draw (8,0) node[color=asb,anchor=north west] {$_{v_2}$};
	\draw (6,2) node[color=asb,anchor=south east] {$_{v_3}$};
	\draw [-to,color=black,line width=1.pt, dashed] (6,0) -- (9,0);
	\draw [-to,color=black,line width=1.pt, dashed] (6,0) -- (6,3);
	\draw (9,0) node[color=black,anchor=west] {$\xi$};
	\draw (6,3) node[color=black,anchor=south] {$\eta$};
	
	\draw [-to,color=asl,line width=1pt] (6.1, -0.2) -- (6.85,-0.2);
	\draw (6.85,-0.2) node[color=asl,anchor=west] {$_{\vb{e}_1}$};
	
	\draw (12,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (12,2) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw (14,0) node[circle,fill=asb,inner sep=1.5pt] {};
	\draw [color=asb,line width=.6pt] (12,0) -- (12,2) -- (14,0) -- (12,0);
	\fill[opacity=0.1, asb] (12,0) -- (12,2) -- (14,0) -- cycle;
	\draw (12.6,0.6) node[color=asb] {$\Gamma$};
	\draw (12,0) node[color=asb,anchor=north east] {$_{v_3}$};
	\draw (14,0) node[color=asb,anchor=north west] {$_{v_2}$};
	\draw (12,2) node[color=asb,anchor=south east] {$_{v_1}$};
	\draw [-to,color=black,line width=1.pt, dashed] (12,0) -- (15,0);
	\draw [-to,color=black,line width=1.pt, dashed] (12,0) -- (12,3);
	\draw (15,0) node[color=black,anchor=west] {$\xi$};
	\draw (12,3) node[color=black,anchor=south] {$\eta$};
	
	\draw (2,1.5) node[color=black,anchor=south west] {$_{\{v_1,v_2,v_3\} \mapsto \{v_1,v_3,v_2\}}$};
	\draw [-Triangle,color=black,line width=1.pt] (2,1.5) -- (5.5,1.5);
	
	\draw [-to,color=asl,line width=1pt] (12.2,2) -- (13.05,2);
	\draw (13.05,2) node[color=asl,anchor=west] {$_{\vb{e}_1}$};
	
	\draw (8,1.5) node[color=black,anchor=south west] {$_{\{v_1,v_3,v_2\} \mapsto \{v_3,v_1,v_2\}}$};
	\draw [-Triangle,color=black,line width=1.pt] (8,1.5) -- (11.5,1.5);
\end{tikzpicture}

==> figs/sphere1.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{loglogaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={Degrees of freedom},
		ylabel={$\| \widetilde{\ud} - \ud^h \|_{\Le}$},
		xmin=5000, xmax=1.5e6,
		ymin=1e-3, ymax=1e5,
		xtick={1e4,1e5,1e6},
		ytick={1e-1, 1e1},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%first line
		\addplot[color=asl, mark=triangle] coordinates {
			(6364, 4.106011728956118)
			(11476,2.2474442972200017) 
			(26632, 1.3611198038372418) 
			(81550, 0.5900232773323868) 
			(195574, 0.3440619257596154) 
			(597820, 0.15193166252301096)
		};
		\addlegendentry{$\Lag^1 \times \Ned^0$}
		
		\addplot[color=violet, mark=o] coordinates {
			(17110, 0.1811877778079692)
			(30994, 0.401411432437721)
			(72244, 0.1749067651896356)
			(222184, 0.04680374735766063)
			( 534088 , 0.0203953698418525 )
		};
		\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
		
		\addplot[color=cyan, mark=diamond] coordinates {
			( 10930 , 0.790109909735829 )
			(60520, 0.15372327516231174)
			(111208, 0.05572218846142478)
			(262912, 0.018061987659246076)
			( 437764 , 0.007494786894627259 )
		};
		\addlegendentry{$\Ber^{3} \times \Nedtwo^{2}$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e4, 1e1)
			(1e5, 2.1544346900318843)
		};
	
	    \addplot[dashed,color=black, mark=none]
	    coordinates {
	    	(8e4, 5e-2)
	    	(3e5, 0.008582127863161156)
	    };
		
	\end{loglogaxis}
	\draw (2.3,2.6) node[anchor=south]{$\mathcal{O}(h^{2})$};
	\draw (4.05,0.27) node[anchor=south]{$\mathcal{O}(h^{4})$};
\end{tikzpicture}

==> figs/sphere2.tex <==
\begin{tikzpicture}
	\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
	\definecolor{asb}{rgb}{0.,0.4,0.6}
	\begin{loglogaxis}[
		/pgf/number format/1000 sep={},
		axis lines = left,
		xlabel={Degrees of freedom},
		ylabel={$\| \widetilde{\Pm} - \Pm^h \|_{\Le}$},
		xmin=5000, xmax=1.5e6,
		ymin=1e-2, ymax=1e5,
		xtick={1e4,1e5,1e6},
		ytick={1e-1, 1e1},
		%					legend style={at={(0.2,1)},anchor= north west},
		legend pos= north east,
		ymajorgrids=true,
		grid style=dotted,
		]
		%first line
		\addplot[color=asl, mark=triangle] coordinates {
			(6364, 16.98453410833475) 
			(11476, 12.450876564592395) 
			(26632, 9.8526437445637) 
			(81550, 6.681327992847365) 
			(195574, 5.046808088038453) 
			(597820, 3.367682097548589)
		};
		\addlegendentry{$\Lag^1 \times \Ned^0$}
		
		\addplot[color=violet, mark=o] coordinates {
			(17110, 9.75194508934138)
			(30994, 7.311486249234136)
			(72244, 4.563095731419553)
			(222184, 2.1100134568385815)
			( 534088 , 1.2107611533054206 )
		};
		\addlegendentry{$\Lag^2 \times \Nedtwo^1$}
		
		
		\addplot[color=cyan, mark=diamond] coordinates {
			( 10930 , 10.873495610584424 )
			(60520, 2.6847626548950787)
			(111208, 1.3761377373621508)
			(262912, 0.5921110207956943)
			( 437764 , 0.33107433517242935 )
		};
		\addlegendentry{$\Ber^{3} \times \Nedtwo^{2}$}
		
		\addplot[dashed,color=black, mark=none]
		coordinates {
			(1e4, 5e1)
			(1e5, 23.207944168063896)
		};
	
	    \addplot[dashed,color=black, mark=none]
	    coordinates {
	    	(5e4, 7e-1)
	    	(5e5, 0.07)
	    };
		
	\end{loglogaxis}
	\draw (1.8,2.83) node[anchor=south west]{$\mathcal{O}(h)$};
	\draw (3.6,0.4) node[anchor=south west]{$\mathcal{O}(h^3)$};
\end{tikzpicture}

==> figs/tet.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asb][line width=1pt,mark=o]
				coordinates {(0.1, 0.1, 0.1)};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=south east] {$_{v_{2}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=south west] {$_{v_{3}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=north west] {$_{v_{4}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=east] {$_{e_{12}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=north] {$_{e_{14}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=west] {$_{e_{23}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=west] {$_{e_{34}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=north west] {$_{e_{24}}$};
				\draw[color=asb] (0.1,0.1,-0.04) node[anchor=south] {$_{f_{124}}$};
				\draw[color=asb] (0.06,0.06,0.1) node[anchor=south] {$_{c_{1234}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/tet_bdm.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(0.1, 0.1, 0.1)};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=east] {$_{v_{2}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=west] {$_{v_{3}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=west] {$_{v_{4}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.4,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.2,0,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, -0.2)--(-0.2,-0.2,-0.4);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, 1.2)--(-0.4,-0.2,1.4);
				\draw[-to, line width=1.pt, color=asl](-0.2,-0.2,1.2)--(-0.2,0,1);
				\draw[-to, line width=1.pt, color=asl](-0.2,-0.2,1.2)--(-0.2,-0.2,1);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.4, 1.4, -0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.2, 1.4, -0.4);
				\draw[-to, line width=1.pt, color=asl](-0.2, 1.2, -0.2)--(-0.2, 1, -0.2);
				
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1., -0., -0.2);
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1.4, -0.2, -0.4);
				\draw[-to, line width=1.pt, color=asl](1.2, -0.2, -0.2)--(1., -0.2, -0.2);
				
				\draw[-to, line width=1.pt, color=asl,dashdotted](-0.2,-0.2,0.4)--(-0.2,-0.2,0.6);
				\draw[-to, line width=1.pt, color=asl,dashdotted](0.4,-0.2,-0.2)--(0.6,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.4,-0.2,0.6)--(0.6,-0.2,0.4);
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,0.4,0.6)--(-0.2,0.6,0.4);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.4,0.6,-0.2)--(0.6,0.4,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,-0.2,0.5)--(-0.4,-0.2,0.5);
				\draw[to-, line width=1.pt, color=asl, densely dashed](-0.2,-0.2,0.5)--(-0.2,-0.4,0.5);
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,-0.2)--(0.5,-0.4,-0.2);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,-0.2,-0.2)--(0.5,-0.2,-0.4);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,-0.2)--(-0.2,0.5,-0.4);
				
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.5,-0.4,0.7);
				\draw[to-, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.5,-0.2,0.7);
				
				\draw[to-, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.2,0.5,0.7);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.4,0.5,0.7);
				
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.5,-0.2)--(0.5,0.7,-0.4);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.7,-0.2)--(0.5,0.5,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.1,0,0.3);
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.3,0,0.1);
				
				\draw[to-, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.1,-0.2,0.1);
				
				
				\draw[-to,line width=1pt, color=asl](1, 1, 1)--(1.2, 1.2, 1.007);
				\draw[color=asl] (1.2, 1.2, 1.007) node[anchor=west] {Vertex-face template vectors};
				\draw[-to,line width=1pt, color=asl, densely dashed](1, 1, 1-0.15)--(1.2, 1.2, 1.007-0.15);
				\draw[color=asl] (1.2, 1.2, 1.007-0.15) node[anchor=west] {Edge-face template vectors};
				\draw[-to,line width=1pt, color=asl, dashdotted](1, 1, 1-0.3)--(1.2, 1.2, 1.007-0.3);
				\draw[color=asl] (1.2, 1.2, 1.007-0.3) node[anchor=west] {Edge-cell template vectors};
				\draw[-to,line width=1pt, color=asl, dotted](1, 1, 1-0.45)--(1.2, 1.2, 1.007-0.45);
				\draw[color=asl] (1.2, 1.2, 1.007-0.45) node[anchor=west] {Face template vectors};
				\draw[-to,line width=1pt, color=asl,dashdotdotted](1, 1, 1-0.6)--(1.2, 1.2, 1.007-0.6);
				\draw[color=asl] (1.2, 1.2, 1.007-0.6) node[anchor=west] {Face-cell template vectors};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(1.1, 1.1, 1-0.75)};
				\draw[color=asl] (1.2, 1.2, 1.007-0.75) node[anchor=west] {Cell-Cartesian template vectors};
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=west] {$_{e_{12}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=south] {$_{e_{14}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=east] {$_{e_{23}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=east] {$_{e_{34}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=south] {$_{e_{24}}$};
				\draw[color=asb] (0.1,0.1,-0.05) node[anchor=south] {$_{f_{124}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/tet_nii.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}
			\begin{axis}
				[
				width=30cm,height=25cm,
				view={50}{15},
				enlargelimits=true,
				xmin=-1,xmax=2,
				ymin=-1,ymax=2,
				zmin=-1,zmax=2,
				domain=-10:10,
				axis equal,
				hide axis
				]
				\draw (-0.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, -0.2, 1.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (1.2, -0.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				\draw (-0.2, 1.2, -0.2) node[circle,fill=asb,inner sep=1.5pt] {};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(0.1, 0.1, 0.1)};
				
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0.5,0,0)(0,0.5,0)(0,0,0)};
				\addplot3[color=asb][line width=0.6pt,dotted]
				coordinates {(0,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0.5,0,0)(0,0,0.5)};
				\addplot3[color=asb][line width=0.6pt,dotted]coordinates {(0,0.5,0)(0,0,0.5)};
				\fill[opacity=0.1, asb] (axis cs: 0,0,0) -- (axis cs: 0.5,0,0) -- (axis cs: 0,0.5,0) -- (axis cs: 0,0,0.5) -- cycle;
				
				\draw[color=asb] (-0.2, -0.2, -0.2) node[anchor=north east] {$_{v_{1}}$};
				\draw[color=asb] (-0.2, -0.2, 1.2) node[anchor=south east] {$_{v_{2}}$};
				\draw[color=asb] (-0.2, 1.2, -0.2) node[anchor=south west] {$_{v_{3}}$};
				\draw[color=asb] (1.2, -0.2, -0.2) node[anchor=north west] {$_{v_{4}}$};
				
				\draw[line width=.6pt, color=asb](-0.2, -0.2, 0)--(-0.2,-0.2,1);
				\draw[line width=.6pt, color=asb](0, -0.2, -0.2)--(1,-0.2,-0.2);
				\draw[line width=.6pt, color=asb](-0.2, 0, -0.2)--(-0.2,1,-0.2);
				\draw[line width=.6pt, color=asb](-0, 1.0, -0.2)--(1,0,-0.2);
				\draw[line width=.6pt, color=asb](0,-0.2,1)--(1,-0.2,0);
				\draw[line width=.6pt, color=asb](-0.2,0,1)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](-0.2, -0.2, 0)--(-0.2,-0.2,0.2);
				\draw[-to, line width=1.pt, color=asl](0, -0.2, -0.2)--(0.2,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl](-0.2, 0, -0.2)--(-0.2,0.2,-0.2);
				
				\draw[to-, line width=1.pt, color=asl](-0.2, -0.2, 1)--(-0.3,-0.3,0.9);
				\draw[to-, line width=1.pt, color=asl](1,-0.2,-0.2)--(0.9,-0.3,-0.3);
				\draw[to-, line width=1.pt, color=asl](-0.2,1,-0.2)--(-0.3,0.9,-0.3);
				
				\draw[-to, line width=1.pt, color=asl](0,-0.2,1)--(0.2,-0.2,1);
				\draw[-to, line width=1.pt, color=asl](-0.2,0,1)--(-0.2,0.2,1);
				\draw[-to, line width=1.pt, color=asl](1,-0.2,0.2)--(1,-0.2,0);
				\draw[-to, line width=1.pt, color=asl](-0.2,1,0.2)--(-0.2,1,0);
				
				\draw[-to, line width=1.pt, color=asl](1,0.2,-0.2)--(1,0,-0.2);
				\draw[-to, line width=1.pt, color=asl](0, 1.0, -0.2)--(0.2, 1.0, -0.2);
				
				\draw[-to, line width=1.pt, color=asl,densely dashed](-0.2,-0.2,0.4)--(-0.2,-0.2,0.6);
				\draw[-to, line width=1.pt, color=asl,densely dashed](0.4,-0.2,-0.2)--(0.6,-0.2,-0.2);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,-0.2,0.5)--(0.7,-0.2,0.5);
				\draw[-to, line width=1.pt, color=asl, densely dashed](-0.2,0.5,0.5)--(-0.2,0.7,0.5);
				\draw[-to, line width=1.pt, color=asl, densely dashed](0.5,0.5,-0.2)--(0.7,0.5,-0.2);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,-0.2,0.5)--(-0.4,-0.2,0.5);
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,-0.2,0.5)--(-0.2,-0.4,0.5);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,-0.2,-0.2)--(0.5,-0.4,-0.2);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,-0.2,-0.2)--(0.5,-0.2,-0.4);
				\draw[to-, line width=1.pt, color=asl, dashdotted](-0.2,0.5,-0.2)--(-0.2,0.5,-0.4);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,-0.2,0.5)--(0.5,0,0.5);
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,-0.2,0.5)--(0.6,-0.1,0.6);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](-0.2,0.5,0.5)--(-0.1,0.6,0.6);
				\draw[to-, line width=1.pt, color=asl, dashdotted](-0.2,0.5,0.5)--(0,0.5,0.5);
				
				\draw[-to, line width=1.pt, color=asl, dashdotted](0.5,0.5,-0.2)--(0.6,0.6,-0.1);
				\draw[to-, line width=1.pt, color=asl, dashdotted](0.5,0.5,-0.2)--(0.5,0.5,0);
				
				\draw[-to, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.1,0,0.3);
				\draw[-to, line width=1.pt, color=asl, dotted](0.1,0,0.1)--(0.3,0,0.1);
				
				\draw[to-, line width=1.pt, color=asl, dashdotdotted](0.1,0,0.1)--(0.1,-0.2,0.1);
				
				\draw[-to, line width=1.pt, color=asl, dotted](0.2,0.2,0.1)--(0.2,0.4,0.1);
				\draw[-to, line width=1.pt, color=asl, dotted](0.2,0.2,0.1)--(0.4,0.2,0.1);
				
				\draw[-to, line width=1.pt, color=asl, dashdotdotted](0.2,0.2,0.1)--(0.3,0.3,0.2);
				
				\draw[-to,line width=1pt, color=asl](1, 1, 1)--(1.2, 1.2, 1.007);
				\draw[color=asl] (1.2, 1.2, 1.007) node[anchor=west] {Vertex-edge template vectors};
				\draw[-to,line width=1pt, color=asl, densely dashed](1, 1, 1-0.15)--(1.2, 1.2, 1.007-0.15);
				\draw[color=asl] (1.2, 1.2, 1.007-0.15) node[anchor=west] {Edge template vectors};
				\draw[-to,line width=1pt, color=asl, dashdotted](1, 1, 1-0.3)--(1.2, 1.2, 1.007-0.3);
				\draw[color=asl] (1.2, 1.2, 1.007-0.3) node[anchor=west] {Edge-face template vectors};
				\draw[-to,line width=1pt, color=asl, dotted](1, 1, 1-0.45)--(1.2, 1.2, 1.007-0.45);
				\draw[color=asl] (1.2, 1.2, 1.007-0.45) node[anchor=west] {Face template vectors};
				\draw[-to,line width=1pt, color=asl,dashdotdotted](1, 1, 1-0.6)--(1.2, 1.2, 1.007-0.6);
				\draw[color=asl] (1.2, 1.2, 1.007-0.6) node[anchor=west] {Face-cell template vectors};
				
				\addplot3[color=asl][line width=1pt,mark=o]
				coordinates {(1.1, 1.1, 1-0.75)};
				\draw[color=asl] (1.2, 1.2, 1.007-0.75) node[anchor=west] {Cell-Cartesian template vectors};
				
				\draw[color=asb] (-0.2, -0.2, 0.5) node[anchor=west] {$_{e_{12}}$};
				\draw[color=asb] (0.5, -0.2, -0.2) node[anchor=south] {$_{e_{14}}$};
				\draw[color=asb] (-0.2,0.5,0.5) node[anchor=east] {$_{e_{23}}$};
				\draw[color=asb] (0.5,0.5,-0.2) node[anchor=east] {$_{e_{34}}$};
				\draw[color=asb] (0.5,-0.2,0.6) node[anchor=south] {$_{e_{24}}$};
				\draw[color=asb] (0.1,0.1,-0.05) node[anchor=south] {$_{f_{124}}$};
			\end{axis}
		\end{tikzpicture}

==> figs/traingle.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-1.5,-1) rectangle (4.5,4.5);
			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};
			
			\draw (-0.58,1.5) node[color=asb,anchor=east] {$_{e_{12}}$};
			\draw (1.5,-.5) node[color=asb,anchor=north] {$_{e_{13}}$};
			\draw (1.94,1.94) node[color=asb,anchor=north west] {$_{e_{23}}$};
			
			\draw (0.65,0.7)
			node[color=asb,anchor=south west] {$_{c_{123}}$};
			
		\end{tikzpicture}

==> figs/tri_bdm.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-2,-1.5) rectangle (12.5,4.5);
			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};
			
			\draw (-0.58,1.5) node[color=asb,anchor=west] {$_{e_{12}}$};
			\draw (1.5,-.5) node[color=asb,anchor=south] {$_{e_{13}}$};
			\draw (1.94,1.94) node[color=asb,anchor=north east] {$_{e_{23}}$};
			
			\draw [-to,color=asl,line width=1pt] (-1.5,0) -- (-0.75,0);
			\draw [-to,color=asl,line width=1pt] (-1.5,3.75) -- (-0.75,3);
			
			\draw [-to,color=asl,line width=1pt] (0,-0.75) -- (0,-1.5);
			\draw [to-,color=asl,line width=1pt] (3.75,-1.5) -- (3,-0.75);
			
			\draw [to-,color=asl,line width=1pt] (0.45,3.45) -- (0.45,4.2);
			\draw [to-,color=asl,line width=1pt] (3.45,0.45) -- (4.2,0.45);
			
			\draw [-to,color=asl,line width=1pt, densely dashed] (-1.5,1.5) -- (-0.75,1.5);
			\draw [-to,color=asl,line width=1pt, dashdotted] (-0.75,1.125) -- (-0.75,1.875);
			
			\draw [to-,color=asl,line width=1pt, densely dashed] (1.5,-1.5) -- (1.5,-0.75);
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.125,-0.75) -- (1.875,-0.75);
			
			\draw [to-,color=asl,line width=1pt, densely dashed] (2,2) -- (2.75,2.75);
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.7,2.3) -- (2.3,1.7);
			
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (1.35,0.65);
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (0.65,1.35);
			
			\draw (0.65,0.7)
			node[color=asb,anchor=south west] {$_{c_{123}}$};
			
			\draw [-to,color=asl,line width=1pt] (6,3) -- (7,3);
			\draw (7,3)
			node[color=asl,anchor=west] {Vertex-edge template vectors};
			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
			\draw (7,2.25)
			node[color=asl,anchor=west] {Edge template vectors};
			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
			\draw (7,1.5)
			node[color=asl,anchor=west] {Edge-cell template vectors};
			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
			\draw (7,0.75)
			node[color=asl,anchor=west] {Cell template vectors};
		\end{tikzpicture}

==> figs/tri_nedi.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    		\definecolor{asb}{rgb}{0.,0.4,0.6}
    		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    			\clip(-2,-1.5) rectangle (12.5,4.5);
    			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
    			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
    			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
    			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
    			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
    			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
    			
    			\draw [to-,asl,domain=180:270,line width=1.pt, densely dashed] plot ({0.3*cos(\x-180)-0.5}, {0.3*sin(\x-180)-0.5});
    			
    			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
    			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};
    			
    			\draw [to-,asl,domain=90:135,line width=1.pt, densely dashed] plot ({0.3*cos(\x-180)-0.5}, {0.3*sin(\x-180)+4});
    			
    			\draw (-0.4,1.5) node[color=asb,anchor=east] {$_{e_{12}}$};
    			
    			\draw [to-,asl,domain=90:270,line width=1.pt, dashdotted] plot ({0.3*cos(\x-180)-0.5}, {0.3*sin(\x-180)+1.5});
    			
    			\draw (1.5,-.5) node[color=asb,anchor=north] {$_{e_{13}}$};
    			
    			\draw [to-,asl,domain=180:360,line width=1.pt, dashdotted] plot ({0.3*cos(\x-180)+1.5}, {0.3*sin(\x-180)-0.5});
    			
    			\draw (1.7,1.7) node[color=asb,anchor=south west] {$_{e_{23}}$};
    			
    			\draw [-to,asl,domain=135:-45,line width=1.pt, dashdotted] plot ({0.3*cos(\x-180)+1.8}, {0.3*sin(\x-180)+1.8});
    			
    			\draw (0.93,0.9)
    			node[color=asb] {$_{c_{123}}$};
    			
    			\draw [to-,asl,domain=0:360,line width=1.pt, dotted] plot ({0.3*cos(\x-180)+0.9}, {0.3*sin(\x-180)+0.9});
    			
    			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
    			\draw (7,2.25)
    			node[color=asl,anchor=west] {Vertex-cell template vectors};
    			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
    			\draw (7,1.5)
    			node[color=asl,anchor=west] {Edge-cell template vectors};
    			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
    			\draw (7,0.75)
    			node[color=asl,anchor=west] {Cell template vectors};
    		\end{tikzpicture}

==> figs/tri_nii.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
		\definecolor{asb}{rgb}{0.,0.4,0.6}
		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
			\clip(-2,-1.5) rectangle (12.5,4.5);
			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};
			
			\draw (-0.58,1.5) node[color=asb,anchor=west] {$_{e_{12}}$};
			\draw (1.5,-.5) node[color=asb,anchor=south] {$_{e_{13}}$};
			\draw (1.94,1.94) node[color=asb,anchor=north east] {$_{e_{23}}$};
			
			\draw [-to,color=asl,line width=1pt] (-0.75,0) -- (-0.75,0.75);
			\draw [-to,color=asl,line width=1pt] (-1.5,2.25) -- (-0.75,3);
			
			\draw [-to,color=asl,line width=1pt] (0,-0.75) -- (0.75,-0.75);
			\draw [-to,color=asl,line width=1pt] (2.25,-1.5) -- (3,-0.75);
			
			\draw [-to,color=asl,line width=1pt] (0.45,3.45) -- (1.2,3.45);
			\draw [to-,color=asl,line width=1pt] (3.45,0.45) -- (3.45,1.2);
			
			\draw [to-,color=asl,line width=1pt, dashdotted] (-1.5,1.5) -- (-0.75,1.5);
			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.75,1.125) -- (-0.75,1.875);
			
			\draw [-to,color=asl,line width=1pt, dashdotted] (1.5,-1.5) -- (1.5,-0.75);
			\draw [-to,color=asl,line width=1pt, densely dashed] (1.125,-0.75) -- (1.875,-0.75);
			
			\draw [-to,color=asl,line width=1pt, dashdotted] (2,2) -- (2.75,2.75);
			\draw [-to,color=asl,line width=1pt, densely dashed] (1.7,2.3) -- (2.3,1.7);
			
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (1.35,0.65);
			\draw [-to,color=asl,line width=1pt, dotted] (0.65,0.65) -- (0.65,1.35);
			
			\draw (0.65,0.7)
			node[color=asb,anchor=south west] {$_{c_{123}}$};
			
			\draw [-to,color=asl,line width=1pt] (6,3) -- (7,3);
			\draw (7,3)
			node[color=asl,anchor=west] {Vertex-edge template vectors};
			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
			\draw (7,2.25)
			node[color=asl,anchor=west] {Edge template vectors};
			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
			\draw (7,1.5)
			node[color=asl,anchor=west] {Edge-cell template vectors};
			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
			\draw (7,0.75)
			node[color=asl,anchor=west] {Cell template vectors};
		\end{tikzpicture}

==> figs/tri_rt.tex <==
\definecolor{asl}{rgb}{0.4980392156862745,0.,1.}
    		\definecolor{asb}{rgb}{0.,0.4,0.6}
    		\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    			\clip(-2,-1.5) rectangle (12.5,4.5);
    			\draw (-0.5,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (-0.5,4) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw (4,-0.5) node[circle,fill=asb,inner sep=1.5pt] {};
    			\draw [color=asb,line width=.6pt] (-0.5,0) -- (-0.5,3);
    			\draw [color=asb,line width=.6pt] (0,-0.5) -- (3,-0.5);
    			\draw [color=asb,line width=.6pt] (0.3,3.3) -- (3.3,0.3);
    			\draw [dotted,color=asb,line width=.6pt] (0,0) -- (0,3) -- (3,0) -- (0,0);
    			\fill[opacity=0.1, asb] (0,0) -- (0,3) -- (3,0) -- cycle;
    			\draw (-0.5,-0.5) node[color=asb,anchor=north east] {$_{v_1}$};
    			
    			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.5,-0.5) -- (-0.2,-0.2);
    			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.5,-0.5) -- (-0.5,-0.2);
    			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.5,-0.5) -- (-0.2,-0.5);
    			
    			\draw (4,-0.5) node[color=asb,anchor=north west] {$_{v_3}$};
    			\draw (-0.5,4) node[color=asb,anchor=south east] {$_{v_2}$};
    			
    			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.5,4) -- (-0.2,3.7);
    			\draw [-to,color=asl,line width=1pt, densely dashed] (-0.5,4) -- (-0.5,3.7);
    			
    			\draw (-0.4,1.5) node[color=asb,anchor=east] {$_{e_{12}}$};
    			
    			\draw [-to,color=asl,line width=1pt, dashdotted] (-0.5,1.5) -- (-0.5,1.8);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (-0.5,1.5) -- (-0.2,1.5);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (-0.5,1.5) -- (-0.5,1.2);
    			
    			\draw (1.5,-.5) node[color=asb,anchor=north] {$_{e_{13}}$};
    			
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.5,-0.5) -- (1.5,-0.2);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.5,-0.5) -- (1.8,-0.5);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.5,-0.5) -- (1.2,-0.5);
    			
    			\draw (1.7,1.7) node[color=asb,anchor=south west] {$_{e_{23}}$};
    			
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.8,1.8) -- (1.57,1.57);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.8,1.8) -- (2.03,1.57);
    			\draw [-to,color=asl,line width=1pt, dashdotted] (1.8,1.8) -- (1.57,2.03);
    			
    			\draw (0.92,0.9)
    			node[color=asb] {$_{c_{123}}$};
    			
    			\draw [-to,color=asl,line width=1pt, dotted] (1.2,0.9) -- (1.5,0.9);
    			\draw [-to,color=asl,line width=1pt, dotted] (0.6,0.9) -- (0.3,0.9);
    			\draw [-to,color=asl,line width=1pt, dotted] (0.9,1.2) -- (0.9,1.5);
    			\draw [-to,color=asl,line width=1pt, dotted] (0.9,0.6) -- (0.9,0.3);
    			
    			\draw [-to,color=asl,line width=1pt, densely dashed] (6,2.25) -- (7,2.25);
    			\draw (7,2.25)
    			node[color=asl,anchor=west] {Vertex-cell template vectors};
    			\draw [-to,color=asl,line width=1pt, dashdotted] (6,1.5) -- (7,1.5);
    			\draw (7,1.5)
    			node[color=asl,anchor=west] {Edge-cell template vectors};
    			\draw [-to,color=asl,line width=1pt, dotted] (6,0.75) -- (7,0.75);
    			\draw (7,0.75)
    			node[color=asl,anchor=west] {Cell template vectors};
    		\end{tikzpicture}
